Video Object Segmentation using Supervoxel-Based Gerrymandering

Pixels operate locally. Superpixels have some potential to collect information across many pixels; supervoxels have more potential by implicitly operating across time. In this paper, we explore this well established notion thoroughly analyzing how supervoxels can be used in place of and in conjunction with other means of aggregating information across space-time. Focusing on the problem of strictly unsupervised video object segmentation, we devise a method called supervoxel gerrymandering that links masks of foregroundness and backgroundness via local and non-local consensus measures. We pose and answer a series of critical questions about the ability of supervoxels to adequately sway local voting; the questions regard type and scale of supervoxels as well as local versus non-local consensus, and the questions are posed in a general way so as to impact the broader knowledge of the use of supervoxels in video understanding. We work with the DAVIS dataset and find that our analysis yields an unsupervised method that outperforms all other known unsupervised methods and even many supervised ones.

==> SVXVolVsDAVISJ_GBH.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
%height=4.5cm,
height=3.1cm,
%at={(2.6in,1.149271in)},
scale only axis,
xmode=log,
%xmin=0.1,
%xmax=1000,
xmin=7000,
xmax=5000000,
xminorticks=true,
%xlabel={Supervoxels / Frame},
xmajorgrids,
%xminorgrids,
ymin=0,
ymax=0.8,
ylabel={$\mathcal{J}$ Mean on DAVIS},
ymajorgrids,
%legend style={legend cell align=left,align=left,draw=white!15!black}
legend style={at={(0.0075,0.025)},anchor=south west},
legend cell align=left,
%legend columns = 3,
]
\addplot [color=blue!40!gray,only marks,line width=0.75pt,mark size=2.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
9744.554837	0.64622028\\
28594.83535	0.64536758\\
32987.99525	0.64094484\\
39513.25503	0.63366168\\
48911.23083	0.62877858\\
61932.55204	0.61530864\\
79147.96021	0.5950106\\
103264.5716	0.574419684\\
133296.3388	0.555912934\\
171316.5114	0.536995524\\
224484.641	0.530932932\\
293345.8161	0.53784098\\
378480.3848	0.56632872\\
489890.5569	0.572842302\\
634531.1828	0.549929348\\
827746.1134	0.51958298\\
1068885.736	0.487060796\\
1405033.333	0.450111604\\
1822745.946	0.428123068\\
2360456	0.363360461\\
3085563.399	0.304437735\\
};
\addlegendentry{GBH};

\addplot [color=green!40!gray,only marks,line width=0.75pt,mark size=2.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
9744.554837	0.62862956\\
28594.83535	0.6488148\\
32987.99525	0.6505791\\
39513.25503	0.64856382\\
48911.23083	0.6489042\\
61932.55204	0.64716416\\
79147.96021	0.64420386\\
103264.5716	0.6427677\\
133296.3388	0.64067998\\
171316.5114	0.63849242\\
224484.641	0.62979658\\
293345.8161	0.60989206\\
378480.3848	0.59507736\\
489890.5569	0.576285506\\
634531.1828	0.55132633\\
827746.1134	0.52286568\\
1068885.736	0.491301652\\
1405033.333	0.45711676\\
1822745.946	0.43980898\\
2360456	0.376088604\\
3085563.399	0.3214642\\
};
\addlegendentry{GBH$_{\text{L}}$};

\addplot [color=red!40!gray,only marks,line width=0.75pt,mark size=2.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
9744.554837	0.542886772\\
28594.83535	0.5329296\\
32987.99525	0.5203166\\
39513.25503	0.50450131\\
48911.23083	0.4939452\\
61932.55204	0.457576286\\
79147.96021	0.43835036\\
103264.5716	0.410082002\\
133296.3388	0.391691109\\
171316.5114	0.331978416\\
224484.641	0.299275185\\
293345.8161	0.276546126\\
378480.3848	0.261151411\\
489890.5569	0.225173209\\
634531.1828	0.18045117\\
827746.1134	0.152223739\\
1068885.736	0.127224044\\
1405033.333	0.079200585\\
1822745.946	0.077737803\\
2360456	0.048340469\\
3085563.399	0.044547701\\
};
\addlegendentry{GBH$_{\text{NL}}$};

\end{axis}
\end{tikzpicture}%

==> SVXVolVsDAVISJ_SGBH.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
%height=4.5cm,
height=3.1cm,
%at={(2.6in,1.149271in)},
scale only axis,
xmode=log,
xmin=100000,
xmax=40000000,
%xmin=0.1,
%xmax=4,
xminorticks=true,
xlabel={Mean Supervoxel Volume (pixels)},
xmajorgrids,
%xminorgrids,
ymin=0,
ymax=0.8,
%ylabel={$\mathcal{J}$ Mean on DAVIS},
ylabel={$~ $},
y label style={at={(-0.02,0.5)}},
ymajorgrids,
%legend style={legend cell align=left,align=left,draw=white!15!black}
%legend style={at={(0.015,0.025)},anchor=south west},
legend style={at={(0.9925,0.975)},anchor=north east},
legend cell align=left,
%legend columns = 3,
]
\addplot [color=blue!40!gray,only marks,line width=0.75pt,mark size=2.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
155446.5591	0.420843352\\
292316.5325	0.494380202\\
364267.9012	0.491726866\\
462381.1949	0.487467774\\
610726.0026	0.494209158\\
823414.8837	0.479349182\\
1104737.598	0.449767542\\
1493959.494	0.41759641\\
1953480.828	0.39741381\\
2598667.156	0.350945474\\
3364070.309	0.29425771\\
4317907.317	0.217614221\\
5710780.645	0.155605895\\
7338205.181	0.113301237\\
9137249.032	0.089951757\\
11514419.51	0.072753689\\
14162736	0.033193256\\
16662042.35	0.02972539\\
20827552.94	0.010967536\\
26722143.4	0.004325434\\
28325472	0.003474756\\
};
\addlegendentry{SG};

\addplot [color=green!40!gray,only marks,line width=0.75pt,mark size=2.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
155446.5591	0.534608702\\
292316.5325	0.519792966\\
364267.9012	0.507712032\\
462381.1949	0.502441184\\
610726.0026	0.49555538\\
823414.8837	0.479631812\\
1104737.598	0.452200428\\
1493959.494	0.41791051\\
1953480.828	0.396166034\\
2598667.156	0.363587002\\
3364070.309	0.310720561\\
4317907.317	0.249231813\\
5710780.645	0.194047948\\
7338205.181	0.149039637\\
9137249.032	0.120785378\\
11514419.51	0.098109239\\
14162736	0.077764078\\
16662042.35	0.070900292\\
20827552.94	0.056203369\\
26722143.4	0.051544639\\
28325472	0.050837125\\
};
\addlegendentry{SG$_{\text{L}}$};

\addplot [color=red!40!gray,only marks,line width=0.75pt,mark size=2.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
155446.5591	0.280982983\\
292316.5325	0.260096064\\
364267.9012	0.215514235\\
462381.1949	0.200974671\\
610726.0026	0.180846788\\
823414.8837	0.158965013\\
1104737.598	0.123301035\\
1493959.494	0.114596749\\
1953480.828	0.078311503\\
2598667.156	0.068049996\\
3364070.309	0.047845715\\
4317907.317	0.047443443\\
5710780.645	0.047026918\\
7338205.181	0.033090261\\
9137249.032	0.028193824\\
11514419.51	0.028387851\\
14162736	0.015165564\\
16662042.35	0.011319026\\
20827552.94	0.007178961\\
26722143.4	0.003658057\\
28325472	0.003474756\\
};
\addlegendentry{SG$_{\text{NL}}$};

\end{axis}
\end{tikzpicture}%

==> SVXVolVsDAVISJ_SWA.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
%height=4.5cm,
height=3.1cm,
%at={(2.6in,1.149271in)},
scale only axis,
xmode=log,,
xmin=1000,
xmax=1000000,
xminorticks=true,
%xlabel={Supervoxels / Frame},
xmajorgrids,
%xminorgrids,
%ymin=0,
%ymax=0.8,
ymin=0,
ymax=0.8,
%ylabel={$\mathcal{J}$ Mean on DAVIS},
ylabel={$~ $},
%y label style={at={(-0.02,0.5)}},
y label style={at={(-0.045,0.5)}},
ymajorgrids,
%legend style={legend cell align=left,align=left,draw=white!15!black}
legend style={at={(0.0075,0.025)},anchor=south west},
legend cell align=left,
%legend columns = 3,
]
\addplot [color=blue!40!gray,only marks,line width=0.75pt,mark size=2.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1341.79842	0.6735107\\
3617.205993	0.67497364\\
9517.520009	0.665815422\\
24650.56567	0.635080996\\
61510.25407	0.575846534\\
151473.1123	0.506201476\\
351869.2174	0.466816186\\
816766.782	0.396385969\\
};
\addlegendentry{SWA};

\addplot [color=green!40!gray,only marks,line width=0.75pt,mark size=2.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1341.79842	0.61431004\\
3617.205993	0.62807332\\
9517.520009	0.64225126\\
24650.56567	0.6446147\\
61510.25407	0.62952052\\
151473.1123	0.598203712\\
351869.2174	0.519537072\\
816766.782	0.4020092\\
};
\addlegendentry{SWA$_{\text{L}}$};

\addplot [color=red!40!gray,only marks,line width=0.75pt,mark size=2.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1341.79842	0.615519192\\
3617.205993	0.604043716\\
9517.520009	0.578152674\\
24650.56567	0.523616462\\
61510.25407	0.437197322\\
151473.1123	0.348881615\\
351869.2174	0.201076057\\
816766.782	0.113691625\\
};
\addlegendentry{SWA$_{\text{NL}}$};

\end{axis}
\end{tikzpicture}%
